Quantum-enhanced mechanical sensing with machine-learning estimation

Massive mechanical oscillators couple directly to forces, accelerations and gravity, making them attractive probes of new physics and of quantum mechanics at macroscopic scales. Pushing sensitivities beyond the standard quantum limit for signals of unknown phase requires non-Gaussian quantum states, whose metrological advantage has so far been confined to lighter systems such as trapped ions. Here we operate a microgram-scale acoustic mode of a high-overtone bulk acoustic wave resonator as a phase-insensitive quantum-enhanced sensor. A transmon qubit prepares the mode in Fock states of up to seven phonons by optimal control, and resolves its phonon-number distribution after interaction with a weak resonant signal. Bayesian analysis yields a Fisher information five times the vacuum value, a 7.0 dB gain in signal-amplitude sensitivity over any classical probe state, irrespective of its energy, currently limited by state preparation infidelities. We then train a neural network on the measured sensor response to perform Bayesian estimation without any analytical model of the system, showing the same sensitivity gain with half the systematic bias. Our results establish acoustic resonators prepared in non-Gaussian states as quantum-enhanced probes for high-frequency gravitational waves, dark matter and wave-function collapse.

==> effective_drive_amplitude.tikz <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    >={latex},
    line/.style={line width=1.0pt},
    aline/.style={line width=1.2pt},
    nlabel/.style={font=\normalsize},
]

% Example bounding box for full width (optional)
\useasboundingbox (0,0) rectangle (14.5,4.2);
% \draw[line] (0,0) rectangle (14.5,4.2);

\def\yStart{0.5}      % vertical middle / baseline
\def\yAmplitude{3.0}  % pulse height
\def\yEnd{\yAmplitude*1.2}
\def\ylabel{-0.3} % offset for $t$

\def\xA{0.5}  % Origin of (a)
\def\xB{5.3}  % Origin of (b)
\def\xC{10.1}  % Origin of (c)

\def\xStart{0.2}  % x-length to pulse start
\def\xEdge{0.3}  % x-length of edges
\def\xPulse{3.0}  % x-length of constant region
\def\xEnd{0.5}    % x-length to axis end
\def\xlabel{-0.28} % offset for $\Om$


% convenient total axis length
\pgfmathsetmacro{\xAxisLen}{\xStart+\xEdge+\xPulse+\xEdge+\xEnd}

% -------------------------
% panel A
% -------------------------
% fill
\fill[red!25, draw=none]
    (\xA+\xStart,\yStart)
    cos (\xA+\xStart+0.5*\xEdge,\yStart+0.5*\yAmplitude)
    sin (\xA+\xStart+\xEdge,\yStart+\yAmplitude)
    -- (\xA+\xStart+\xEdge+\xPulse,\yStart+\yAmplitude)
    cos (\xA+\xStart+\xEdge+\xPulse+0.5*\xEdge,\yStart+0.5*\yAmplitude)
    sin (\xA+\xStart+\xEdge+\xPulse+\xEdge,\yStart) -- cycle;

% axes
\draw[aline,->] (\xA,\yStart) -- (\xA+\xAxisLen,\yStart);
\draw[aline,->] (\xA,\yStart) -- (\xA,\yStart+\yEnd);

% pulse outline
\draw[line]
    (\xA+\xStart,\yStart)
    cos (\xA+\xStart+0.5*\xEdge,\yStart+0.5*\yAmplitude)
    sin (\xA+\xStart+\xEdge,\yStart+\yAmplitude)
    -- (\xA+\xStart+\xEdge+\xPulse,\yStart+\yAmplitude)
    cos (\xA+\xStart+\xEdge+\xPulse+0.5*\xEdge,\yStart+0.5*\yAmplitude)
    sin (\xA+\xStart+\xEdge+\xPulse+\xEdge,\yStart);

% labels
\node[nlabel] at (\xA+\xlabel,\yStart+0.5*\yEnd) {$\Om$};
\node[nlabel] at (\xA+\xStart+\xEdge+0.5*\xPulse,\yStart+0.52*\yAmplitude) {$\displacement$};
\node[nlabel] at (\xA+\xStart+\xEdge+0.5*\xPulse,\yStart+\ylabel) {$t$};

% -------------------------
% panel B
% -------------------------
% fill (same height, slightly wider)
\fill[red!25, draw=none]
    (\xB+\xStart+0.5*\xEdge, \yStart) rectangle
    (\xB+\xStart+\xEdge+\xPulse+0.5*\xEdge, \yStart+\yAmplitude);

% axes
\draw[aline,->] (\xB,\yStart) -- (\xB+\xAxisLen,\yStart);
\draw[aline,->] (\xB,\yStart) -- (\xB,\yStart+\yEnd);

% pulse outline
\draw[line]
    (\xB+\xStart,\yStart)
    cos (\xB+\xStart+0.5*\xEdge,\yStart+0.5*\yAmplitude)
    sin (\xB+\xStart+\xEdge,\yStart+\yAmplitude)
    -- (\xB+\xStart+\xEdge+\xPulse,\yStart+\yAmplitude)
    cos (\xB+\xStart+\xEdge+\xPulse+0.5*\xEdge,\yStart+0.5*\yAmplitude)
    sin (\xB+\xStart+\xEdge+\xPulse+\xEdge,\yStart);

% labels
\node[nlabel] at (\xB+\xStart+\xEdge+0.5*\xPulse,\yStart+0.52*\yAmplitude) {$\displacement$};
\node[nlabel] at (\xB+\xStart+\xEdge+0.5*\xPulse,\yStart+\ylabel) {$t$};

% -------------------------
% panel C
% -------------------------
% fill (slightly lower, slightly wider)
\fill[red!25, draw=none]
    (\xC+\xStart, \yStart) rectangle
    (\xC+\xStart+\xEdge+\xPulse+\xEdge, {\yStart+\yAmplitude*(\xPulse+\xEdge)/(\xPulse+2*\xEdge)});

% axes
\draw[aline,->] (\xC,\yStart) -- (\xC+\xAxisLen,\yStart);
\draw[aline,->] (\xC,\yStart) -- (\xC,\yStart+\yEnd);

% pulse outline
\draw[line]
    (\xC+\xStart,\yStart)
    cos (\xC+\xStart+0.5*\xEdge,\yStart+0.5*\yAmplitude)
    sin (\xC+\xStart+\xEdge,\yStart+\yAmplitude)
    -- (\xC+\xStart+\xEdge+\xPulse,\yStart+\yAmplitude)
    cos (\xC+\xStart+\xEdge+\xPulse+0.5*\xEdge,\yStart+0.5*\yAmplitude)
    sin (\xC+\xStart+\xEdge+\xPulse+\xEdge,\yStart);

% labels
\node[nlabel] at (\xC+\xStart+\xEdge+0.5*\xPulse,\yStart+0.52*\yAmplitude) {$\displacement$};
\node[nlabel] at (\xC+\xStart+\xEdge+0.5*\xPulse,\yStart+\ylabel) {$t$};

\end{tikzpicture}
